Bayesian Statistics as a New Tool for Spectral Analysis: I. Application for the Determination of Basic Parameters of Massive Stars

Spectral analysis is a powerful tool to investigate stellar properties and it has been widely used for decades now. However, the methods considered to perform this kind of analysis are mostly based on iteration among a few diagnostic lines to determine the stellar parameters. While these methods are often simple and fast, they can lead to errors and large uncertainties due to the required assumptions. Here we present a method based on Bayesian statistics to find simultaneously the best combination of effective temperature, surface gravity, projected rotational velocity, and microturbulence velocity, using all the available spectral lines. Different tests are discussed to demonstrate the strength of our method, which we apply to 54 mid-resolution spectra of field and cluster B stars obtained at the Observatoire du Mont-M\'egantic. We compare our results with those found in the literature. Differences are seen which are well explained by the different methods used. We conclude that the B-star microturbulence velocities are often underestimated. We also confirm the trend that B stars in clusters are on average faster rotators than field B stars.

==> (inline-0) <==
\begin{longtable}{cclll@{}l@{}c}
\caption[stellar parameter field]{Basic Parameters of Field B Stars} \label{tab:pftab} \\

\hline \multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{Star Id.}} &
\multicolumn{1}{c}{\textbf{$T_{eff}$}} & 
\multicolumn{1}{c}{\textbf{$\log(g)$}} &
\multicolumn{1}{c}{\textbf{$v\,\sin(i)$}} &
\multicolumn{1}{c}{\textbf{$\xi$}} &
\multicolumn{1}{c}{\textbf{ref}} \\
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(K)}} & 
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{}} \\ \hline \\
\endfirsthead

\multicolumn{7}{c}%
{{Table \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{Star Id.}} &
\multicolumn{1}{c}{\textbf{$T_{eff}$}} & 
\multicolumn{1}{c}{\textbf{$\log(g)$}} &
\multicolumn{1}{c}{\textbf{$v\,\sin(i)$}} &
\multicolumn{1}{c}{\textbf{$\xi$}} &
\multicolumn{1}{c}{\textbf{ref}} \\
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(K)}} & 
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{}} \\ \hline \\
\endhead

\hline \multicolumn{7}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ \hline \multicolumn{7}{l}{{1: Spectrum with an effective resolution of 0.9~\r{A}.}}\\
\multicolumn{7}{l}{{References: TW = This Work using models from TLUSTY with the solar composition from \citet{Asplund2009};}}\\
\multicolumn{7}{l}{{HG10 = \citet{Huang2010}; LEF10 = \citet{Lefever2010}; TAK10 = \citet{Takeda2010};}} \\ 
\multicolumn{7}{l}{{SEA08 = \citet{Searle2008}; MAR08 = \citet{Markova2008}; DAF07 = \citet{Daflon2007};}}\\
\multicolumn{7}{l}{{HG06 = \citet{Huang2006a,Huang2006b}; LYU05 = \citet{Lyubimkov2005}; and AND99 = \citet{Andrievsky1999}.}}\\
\endlastfoot
 
& HD886 & 21250 $\pm$ 130 & 3.98 $\pm$ 0.04 & \phantom{11}31 $^{+9}_{-11}$ & \phantom{1111}8 $\pm$ 1 & TW \\*
& & \textit{21600 $\pm$ 1000} & \textit{3.7 $\pm$ 0.3} & \phantom{111}\textit{8 $\pm$ 2} & \phantom{1111}\textit{3.3 } & \textit{AND99} \\*
& & \textit{23000 $\pm$ 1000} & \textit{3.8 $\pm$ 0.1} & \phantom{11}\textit{10 $\pm$ 1} & \phantom{1111}\textit{1 $^{+2}_{-1}$} & \textit{LEF10} \\*
& & \textit{21667 $\pm$ 650} & \textit{3.8 $\pm$ 0.2} & \phantom{111}\textit{0 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} & \textit{TAK10} \\[5pt]
& HD3827 & 29440 $^{+170}_{-240}$ & 4.27 $\pm$ 0.04 & \phantom{1}155 $\pm$ 5 & \phantom{1111}6 $\pm$ 1 & TW \\*
& & \textit{24678 $\pm$ 450} & \textit{3.836 $\pm$ 0.038} & \phantom{1}\textit{164 $\pm$ 10} & \phantom{1111}\textit{2 } & \textit{HG10} \\[5pt]
& HD5882 & 18250 $\pm$ 130 & 4.27 $\pm$ 0.04 & \phantom{1}330 $^{+5}_{-10}$ & \phantom{1111}7 $^{+1}_{-2}$ & TW \\*
& & \textit{15626 $\pm$ 150} & \textit{3.731 $\pm$ 0.021} & \phantom{1}\textit{358 $\pm$ 5} & \phantom{1111}\textit{2 } & \textit{HG10} \\[5pt]
& HD32249 & 20000 $\pm$ 130 & 4.26 $\pm$ 0.13 & \phantom{11}90 $\pm$ 10 & \phantom{1111}5 $\pm$ 1 & TW \\*
& & \textit{17081 $\pm$ 150} & \textit{3.859 $\pm$ 0.025} & \phantom{11}\textit{60 $\pm$ 12} & \phantom{1111}\textit{2 } & \textit{HG10} \\*
& & \textit{18300 $\pm$ 300} & \textit{3.9 $\pm$ 0.1} & \phantom{11}\textit{46 } & \phantom{1111}\textit{0.5 $^{+0}_{-0.5}$} & \textit{LYU05} \\*
& & \textit{18500 $\pm$ 1000} & \textit{4. $\pm$ 0.3} & \phantom{11}\textit{48 $\pm$ 8} & \phantom{1111}\textit{4 } & \textit{AND99} \\*
& & \textit{18890 $\pm$ 567} & \textit{4.1 $\pm$ 0.2} & \phantom{11}\textit{30 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} & \textit{TAK10} \\[5pt]
& HD32672 & 20950 $^{+130}_{-150}$ & 3.93 $\pm$ 0.04 & \phantom{11}37 $\pm$ 13 & \phantom{1111}4 $^{+1}_{-2}$ & TW \\*
& & \textit{18089 $\pm$ 300} & \textit{3.434 $\pm$ 0.034} & \phantom{11}\textit{32 $\pm$ 14} & \phantom{1111}\textit{2 } & \textit{HG10} \\[5pt]
& HD33816 & 22430 $^{+320}_{-240}$ & 3.94 $\pm$ 0.06 & \phantom{111}8 $^{+12}_{-8}$ & \phantom{1111}7 $\pm$ 1 & TW \\*
& & \textit{21613 $\pm$ 500} & \textit{3.818 $\pm$ 0.049} & \phantom{11}\textit{24 $\pm$ 24} & \phantom{1111}\textit{2 } & \textit{HG10} \\[5pt]
& HD35912 & 19400 $^{+230}_{-150}$ & 4.23 $^{+0.08}_{-0.04}$ & \phantom{11}15 $^{+17}_{-15}$ & \phantom{1111}1 $^{+2}_{-1}$ & TW \\*
& & \textit{19000 $\pm$ 1000} & \textit{4.1 $\pm$ 0.3} & \phantom{11}\textit{22 $\pm$ 4} & \phantom{1111}\textit{4 } & \textit{AND99} \\[5pt]
& HD36280 & 28000 $\pm$ 130 & 4.02 $\pm$ 0.04 & \phantom{1}203 $^{+7}_{-8}$ & \phantom{1111}9 $^{+2}_{-1}$ & TW \\*
& & \textit{23611 $\pm$ 600} & \textit{3.613 $\pm$ 0.053} & \phantom{1}\textit{206 $\pm$ 9} & \phantom{1111}\textit{2 } & \textit{HG10} \\[5pt]
& HD37032 & 30000 $^{+0}_{-250}$ & 4.07 $\pm$ 0.04 & \phantom{11}63 $\pm$ 15 & \phantom{111}10 $^{+1}_{-2}$ & TW \\*
& & \textit{22499 $\pm$ 300} & \textit{3.442 $\pm$ 0.028} & \phantom{11}\textit{70 $\pm$ 14} & \phantom{1111}\textit{2 } & \textit{HG10} \\[5pt]
& HD40160 & 20010 $^{+290}_{-240}$ & 4.05 $^{+0.07}_{-0.05}$ & \phantom{1}128 $^{+7}_{-8}$ & \phantom{1111}5 $^{+1}_{-2}$ & TW \\*
& & \textit{16453 $\pm$ 250} & \textit{3.735 $\pm$ 0.027} & \phantom{1}\textit{115 $\pm$ 13} & \phantom{1111}\textit{2 } & \textit{HG10} \\[5pt]
& HD42782 & 15000 $^{+250}_{-0}$ & 4.02 $\pm$ 0.04 & \phantom{11}60 $^{+27}_{-21}$ & \phantom{1111}0 $^{+2}_{-0}$ & TW \\*
& & \textit{15133 $\pm$ 150} & \textit{3.790 $\pm$ 0.023} & \phantom{11}\textit{44 $\pm$ 21} & \phantom{1111}\textit{2 } & \textit{HG10} \\[5pt]
& HD44700 & 17380 $\pm$ 130 & 4.24 $\pm$ 0.04 & \phantom{11}28 $^{+18}_{-22}$ & \phantom{1111}5 $\pm$ 1 & TW \\*
& & \textit{17520 $^{+230}_{-160}$} & \textit{4.24 $\pm$ 0.13} & \phantom{111}\textit{4 $^{+10}_{-4}$} & \phantom{1111}\textit{6 $\pm$ 1} & \textit{TW}$^1$ \\*
& & \textit{15190 $\pm$ 150} & \textit{3.907 $\pm$ 0.026} & \phantom{11}\textit{26 $\pm$ 26} & \phantom{1111}\textit{2 } & \textit{HG10} \\*
& & \textit{17500 $\pm$ 500} & \textit{3.8 $\pm$ 0.1} & \phantom{111}\textit{8 $\pm$ 1} & \phantom{1111}\textit{6 $\pm$ 2} & \textit{LEF10} \\*
& & \textit{16551 $\pm$ 497} & \textit{4.2 $\pm$ 0.2} & \phantom{111}\textit{0 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} & \textit{TAK10} \\[5pt]
& HD45418 & 16750 $\pm$ 130 & 4.27 $\pm$ 0.04 & \phantom{1}247 $^{+8}_{-7}$ & \phantom{1111}6 $\pm$ 1 & TW \\*
& & \textit{16000 $\pm$ 500} & \textit{4. $\pm$ 0.2} & \phantom{1}\textit{237 $\pm$ 28} & \phantom{1111}\textit{3 $\pm$ 2} & \textit{LEF10} \\[5pt]
& HD77770 & 19250 $\pm$ 130 & 3.77 $\pm$ 0.04 & \phantom{11}14 $^{+6}_{-14}$ & \phantom{1111}7 $\pm$ 1 & TW \\*
& & \textit{19000 $\pm$ 130} & \textit{3.53 $\pm$ 0.04} & \phantom{111}\textit{0 $^{+13}_{-0}$} & \phantom{1111}\textit{4 $^{+1}_{-2}$} & \textit{TW}$^1$ \\*
& & \textit{16935 $\pm$ 200} & \textit{3.386 $\pm$ 0.023} & \phantom{11}\textit{49 $\pm$ 49} & \phantom{1111}\textit{2 } & \textit{HG10} \\[5pt]
& HD160762 & 17050 $\pm$ 200 & 3.83 $\pm$ 0.03 & \phantom{111}3 $^{+12}_{-3}$ & \phantom{1111}8 $\pm$ 1 & TW \\*
& & \textit{17000 $\pm$ 250} & \textit{3.77 $\pm$ 0.12} & \phantom{11}\textit{15 } & \phantom{1111}\textit{1.3 $^{+1}_{-1.3}$} & \textit{LYU05} \\*
& & \textit{19500 $\pm$ 500} & \textit{4.1 $\pm$ 0.1} & \phantom{111}\textit{8 $\pm$ 2} & \phantom{1111}\textit{3 $\pm$ 2} & \textit{LEF10} \\*
& & \textit{17440 $\pm$ 523} & \textit{3.9 $\pm$ 0.2} & \phantom{111}\textit{0 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} & \textit{TAK10} \\[5pt]
& HD166182 & 19130 $^{+120}_{-130}$ & 3.54 $\pm$ 0.04 & \phantom{111}0 $^{+10}_{-0}$ & \phantom{111}10 $\pm$ 1 & TW \\*
& & \textit{20000 $\pm$ 600} & \textit{3.54 $\pm$ 0.16} & \phantom{11}\textit{44 } & \phantom{1111}\textit{4.7 $^{+4}_{-4.7}$} & \textit{LYU05} \\[5pt]
& HD184171 & 16980 $^{+150}_{-230}$ & 3.89 $^{+0.05}_{-0.07}$ & \phantom{111}3 $^{+7}_{-3}$ & \phantom{1111}3 $\pm$ 1 & TW \\*
& & \textit{16100 $\pm$ 700} & \textit{3.62 $\pm$ 0.15} & \phantom{11}\textit{29 } & \phantom{1111}\textit{0 $\pm$ 0} & \textit{LYU05} \\*
& & \textit{15858 $\pm$ 476} & \textit{3.5 $\pm$ 0.2} & \phantom{11}\textit{15 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} & \textit{TAK10} \\[5pt]
& HD185330 & 15000 $^{+250}_{-0}$ & 3.70 $\pm$ 0.04 & \phantom{1}115 $^{+11}_{-10}$ & \phantom{1111}1 $\pm$ 1 & TW \\*
& & \textit{16167 $\pm$ 485} & \textit{3.7 $\pm$ 0.2} & \phantom{11}\textit{15 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} & \textit{TAK10} \\[5pt]
& HD188892 & 15120 $^{+130}_{-120}$ & 3.57 $\pm$ 0.04 & \phantom{111}3 $^{+7}_{-3}$ & \phantom{1111}4 $\pm$ 1 & TW \\*
& & \textit{14008 $\pm$ 420} & \textit{3.3 $\pm$ 0.2} & \phantom{11}\textit{30 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} & \textit{TAK10} \\[5pt]
& HD189944 & 15500 $\pm$ 130 & 4.02 $\pm$ 0.04 & \phantom{111}0 $^{+10}_{-0}$ & \phantom{1111}6 $\pm$ 1 & TW \\*
& & \textit{14793 $\pm$ 444} & \textit{4.0 $\pm$ 0.2} & \phantom{11}\textit{10 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} & \textit{TAK10} \\[5pt]
& HD190066 & 23560 $^{+190}_{-180}$ & 2.90 $\pm$ 0.04 & \phantom{11}99 $^{+6}_{-9}$ & \phantom{111}25 $^{+1}_{-2}$ & TW \\*
& & \textit{21000 $\pm$ 1000} & \textit{2.88 $\pm$ 0.25} & \phantom{11}\textit{82 $\pm$ 20} & \phantom{111}\textit{15 } & \textit{SEA08} \\[5pt]
& HD191243 & 15130 $^{+120}_{-130}$ & 2.73 $\pm$ 0.04 & \phantom{111}3 $^{+7}_{-3}$ & \phantom{111}11 $\pm$ 1 & TW \\*
& & \textit{13923 $\pm$ 418} & \textit{2.5 $\pm$ 0.2} & \phantom{11}\textit{30 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} & \textit{TAK10} \\*
& & \textit{14500 $\pm$ 1000} & \textit{2.75 $\pm$ 0.25} & \phantom{11}\textit{38 $\pm$ 20} & \phantom{111}\textit{20 } & \textit{SEA08} \\*
& & \textit{14800 $\pm$ 1000} & \textit{2.6 $\pm$ 0.2} & \phantom{11}\textit{38 $\pm$ 10} & \phantom{1111}\textit{8 $\pm$ 5} & \textit{MAR08} \\[5pt]
& HD192660 & 25250 $\pm$ 130 & 2.90 $\pm$ 0.04 & \phantom{1}145 $\pm$ 5 & \phantom{111}28 $\pm$ 1 & TW \\*
& & \textit{30000 $\pm$ 1000} & \textit{3.25 $\pm$ 0.25} & \phantom{11}\textit{94 $\pm$ 20} & \phantom{111}\textit{20 } & \textit{SEA08} \\[5pt]
& HD193183 & 20480 $^{+150}_{-230}$ & 2.77 $^{+0.04}_{-0.08}$ & \phantom{11}44 $^{+6}_{-9}$ & \phantom{111}21 $\pm$ 1 & TW \\*
& & \textit{18500 $\pm$ 1000} & \textit{2.63 $\pm$ 0.25} & \phantom{11}\textit{68 $\pm$ 20} & \phantom{111}\textit{20 } & \textit{SEA08} \\[5pt]
& HD196035 & 18290 $^{+210}_{-170}$ & 4.20 $\pm$ 0.06 & \phantom{111}3 $^{+12}_{-3}$ & \phantom{1111}8 $\pm$ 1 & TW \\*
& & \textit{17100 $\pm$ 250} & \textit{4.0 $\pm$ 0.08} & \phantom{11}\textit{34 } & \phantom{1111}\textit{2 $\pm$ 2} & \textit{LYU05} \\*
& & \textit{17499 $\pm$ 525} & \textit{4.3 $\pm$ 0.2} & \phantom{11}\textit{20 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} & \textit{TAK10} \\[5pt]
& HD198478 & 16380 $^{+120}_{-130}$ & 2.09 $\pm$ 0.04 & \phantom{111}0 $^{+10}_{-0}$ & \phantom{111}31 $\pm$ 1 & TW \\*
& & \textit{17500 $\pm$ 1000} & \textit{2.25 $\pm$ 0.25} & \phantom{11}\textit{61 $\pm$ 20} & \phantom{111}\textit{20 } & \textit{SEA08} \\*
& & \textit{17500 $\pm$ 1000} & \textit{2.1 $\pm$ 0.2} & \phantom{11}\textit{39 $\pm$ 10} & \phantom{1111}\textit{8 $\pm$ 5} & \textit{MAR08} \\[5pt]
& HD198820 & 16760 $^{+120}_{-130}$ & 3.77 $\pm$ 0.04 & \phantom{111}3 $^{+7}_{-3}$ & \phantom{1111}6 $\pm$ 1 & TW \\*
& & \textit{15600 $\pm$ 300} & \textit{3.65 $\pm$ 0.15} & \phantom{11}\textit{35 } & \phantom{1111}\textit{0.1 $^{+0}_{-0.1}$} & \textit{LYU05} \\*
& & \textit{15852 $\pm$ 476} & \textit{3.8 $\pm$ 0.2} & \phantom{11}\textit{15 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} & \textit{TAK10} \\[5pt]
& HD199578 & 15000 $^{+250}_{-0}$ & 4.05 $\pm$ 0.04 & \phantom{111}3 $^{+7}_{-3}$ & \phantom{1111}5 $\pm$ 1 & TW \\*
& & \textit{14480 $\pm$ 434} & \textit{4.0 $\pm$ 0.2} & \phantom{11}\textit{30 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} & \textit{TAK10} \\[5pt]
& HD202347 & 22630 $^{+120}_{-130}$ & 4.08 $\pm$ 0.04 & \phantom{11}95 $\pm$ 5 & \phantom{1111}8 $\pm$ 1 & TW \\*
& & \textit{23280 $\pm$ 900} & \textit{4.13 $\pm$ 0.1} & \phantom{1}\textit{119 $\pm$ 6} & \phantom{1111}\textit{6 $\pm$ 1.5} & \textit{DAF07} \\[5pt]
& HD205794 & 27980 $^{+130}_{-120}$ & 4.17 $\pm$ 0.03 & \phantom{111}5 $^{+25}_{-5}$ & \phantom{1111}9 $\pm$ 1 & TW \\*
& & \textit{26890 $\pm$ 1000} & \textit{4.21 $\pm$ 0.1} & \phantom{11}\textit{14 $\pm$ 3} & \phantom{1111}\textit{8 $\pm$ 1.5} & \textit{DAF07} \\[5pt]
& HD206165 & 19020 $^{+230}_{-150}$ & 2.59 $\pm$ 0.04 & \phantom{11}75 $\pm$ 5 & \phantom{111}21 $\pm$ 1 & TW \\*
& & \textit{18000 $\pm$ 1000} & \textit{2.50 $\pm$ 0.25} & \phantom{11}\textit{73 $\pm$ 20} & \phantom{111}\textit{15 } & \textit{SEA08} \\*
& & \textit{19300 $\pm$ 1000} & \textit{2.5 $\pm$ 0.2} & \phantom{11}\textit{45 $\pm$ 10} & \phantom{1111}\textit{8 $\pm$ 5} & \textit{MAR08} \\[5pt]
& HD206540 & 15000 $^{+250}_{-0}$ & 4.21 $\pm$ 0.04 & \phantom{111}6 $^{+14}_{-6}$ & \phantom{1111}5 $\pm$ 1 & TW \\*
& & \textit{13981 $\pm$ 419} & \textit{4.0 $\pm$ 0.2} & \phantom{11}\textit{20 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} & \textit{TAK10} \\[5pt]
& HD209419 & 15020 $^{+230}_{-20}$ & 3.96 $^{+0.07}_{-0.05}$ & \phantom{11}40 $^{+14}_{-10}$ & \phantom{1111}5 $\pm$ 1 & TW \\*
& & \textit{14100 $\pm$ 600} & \textit{3.70 $\pm$ 0.12} & \phantom{11}\textit{17 } & \phantom{1111}\textit{0 $\pm$ 0} & \textit{LYU05} \\*
& & \textit{14404 $\pm$ 432} & \textit{3.8 $\pm$ 0.2} & \phantom{11}\textit{20 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} & \textit{TAK10} \\[5pt]
& HD213087 & 24870 $^{+130}_{-120}$ & 2.90 $\pm$ 0.04 & \phantom{1}103 $\pm$ 8 & \phantom{111}24 $\pm$ 1 & TW \\*
& & \textit{27000 $\pm$ 1000} & \textit{3.13 $\pm$ 0.25} & \phantom{11}\textit{88 $\pm$ 20} & \phantom{111}\textit{20 } & \textit{SEA08} \\[5pt]
& HD214263 & 20860 $^{+140}_{-240}$ & 4.15 $\pm$ 0.04 & \phantom{11}90 $^{+5}_{-10}$ & \phantom{1111}6 $^{+1}_{-2}$ & TW \\*
& & \textit{19027 $\pm$ 250} & \textit{3.807 $\pm$ 0.025} & \phantom{11}\textit{63 $\pm$ 16} & \phantom{1111}\textit{2 } & \textit{HG10} \\[5pt]
& HD214432 & 19500 $\pm$ 130 & 4.49 $^{+0.01}_{-0.05}$ & \phantom{1}135 $\pm$ 5 & \phantom{1111}7 $\pm$ 1 & TW \\*
& & \textit{16124 $\pm$ 200} & \textit{3.890 $\pm$ 0.028} & \phantom{1}\textit{137 $\pm$ 9} & \phantom{1111}\textit{2 } & \textit{HG10} \\[5pt]
& HD215191 & 22010 $^{+240}_{-260}$ & 4.0 $\pm$ 0.06 & \phantom{1}200 $\pm$ 5 & \phantom{1111}8 $\pm$ 1 & TW \\*
& & \textit{21487 $\pm$ 350} & \textit{3.83 $\pm$ 0.03} & \phantom{1}\textit{195 $\pm$ 11} & \phantom{1111}\textit{2 } & \textit{HG10} \\[5pt]
& HD215371 & 20380 $^{+120}_{-130}$ & 4.27 $\pm$ 0.04 & \phantom{1}165 $\pm$ 5 & \phantom{1111}8 $\pm$ 1 & TW \\*
& & \textit{17688 $\pm$ 250} & \textit{3.806 $\pm$ 0.024} & \phantom{1}\textit{138 $\pm$ 10} & \phantom{1111}\textit{2 } & \textit{HG10} \\[5pt]
\end{longtable}
\end{center}

\newpage

\begin{center}
\begin{longtable}{cllll@{}l@{}c}
\caption[stellar Parameters Cluster]{Basic Parameters of Cluster B Stars} \label{tab:pftabcl} \\

\hline \multicolumn{1}{c}{\textbf{Cluster Id.}} &
\multicolumn{1}{c}{\textbf{Star Id.}} &
\multicolumn{1}{c}{\textbf{$T_{eff}$}} & 
\multicolumn{1}{c}{\textbf{$\log(g)$}} &
\multicolumn{1}{c}{\textbf{$v\,\sin(i)$}} &
\multicolumn{1}{c}{\textbf{$\xi$}} &
\multicolumn{1}{c}{\textbf{ref}} \\
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(K)}} & 
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{}} \\ \hline \\
\endfirsthead

\multicolumn{7}{c}%
{{Table \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{\textbf{Cluster Id.}} &
\multicolumn{1}{c}{\textbf{Star Id.}} &
\multicolumn{1}{c}{\textbf{$T_{eff}$}} & 
\multicolumn{1}{c}{\textbf{$\log(g)$}} &
\multicolumn{1}{c}{\textbf{$v\,\sin(i)$}} &
\multicolumn{1}{c}{\textbf{$\xi$}} &
\multicolumn{1}{c}{\textbf{ref}} \\
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(K)}} & 
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{}} \\ \hline \\
\endhead

\hline \multicolumn{7}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ \hline
\multicolumn{7}{l}{{References: TW = This Work using models from TLUSTY with the solar composition from \citet{Asplund2009}; }}\\
\multicolumn{7}{l}{{HG10 = \citet{Huang2010}; and HG06 = \citet{Huang2006a,Huang2006b}. }} \\ 
\endlastfoot

NGC1960 & BD+34 1103s & 19660 $^{+220}_{-160}$ & 4.30 $\pm$ 0.04 & \phantom{1}288 $^{+9}_{-6}$ & \phantom{1111}4 $^{+1}_{-2}$ & TW \\*
\textit{} & \textit{} & \textit{17297 $\pm$ 150} & \textit{3.983 $\pm$ 0.015} & \phantom{11}\textit{77 $\pm$ 7} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
& SAB20 & 15000 $^{+250}_{-0}$ & 4.20 $^{+0.04}_{-0.08}$ & \phantom{1}301 $^{+11}_{-9}$ & \phantom{1111}6 $\pm$ 3 & TW \\*
\textit{} & \textit{} & \textit{14845 $\pm$ 100} & \textit{4.242 $\pm$ 0.018} & \phantom{1}\textit{141 $\pm$ 7} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
& SAB22 & 15000 $^{+130}_{-0}$ & 4.35 $\pm$ 0.04 & \phantom{1}118 $^{+7}_{-8}$ & \phantom{1111}3 $^{+2}_{-1}$ & TW \\*
\textit{} & \textit{} & \textit{13579 $\pm$ 100} & \textit{4.071 $\pm$ 0.019} & \phantom{1}\textit{135 $\pm$ 6} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
& SAB23 & 15000 $^{+250}_{-0}$ & 4.5 $^{+0}_{-0.06}$ & \phantom{1}300 $\pm$ 20 & \phantom{1111}0 $^{+4}_{-0}$ & TW \\*
\textit{} & \textit{} & \textit{13715 $\pm$ 150} & \textit{4.267 $\pm$ 0.028} & \phantom{1}\textit{302 $\pm$ 11} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
& SAB30 & 15240 $^{+760}_{-240}$ & 4.34 $^{+0.16}_{-0.28}$ & \phantom{1}351 $^{+43}_{-45}$ & \phantom{111}13 $^{+8}_{-13}$ & TW \\*
\textit{} & \textit{} & \textit{13651 $\pm$ 150} & \textit{4.07 $\pm$ 0.03} & \phantom{11}\textit{79 $\pm$ 24} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
& SAO58227 & 16870 $^{+130}_{-120}$ & 4.47 $\pm$ 0.03 & \phantom{11}87 $^{+14}_{-6}$ & \phantom{1111}2 $^{+2}_{-1}$ & TW \\*
\textit{} & \textit{} & \textit{14625 $\pm$ 100} & \textit{4.031 $\pm$ 0.017} & \phantom{11}\textit{72 $\pm$ 7} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
& SAO58230 & 20830 $^{+140}_{-240}$ & 4.09 $\pm$ 0.04 & \phantom{11}95 $^{+5}_{-10}$ & \phantom{1111}6 $\pm$ 1 & TW \\*
\textit{} & \textit{} & \textit{19671 $\pm$ 300} & \textit{3.879 $\pm$ 0.026} & \phantom{11}\textit{57 $\pm$ 11} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
& SAO58239 & 20600 $^{+160}_{-130}$ & 4.06 $\pm$ 0.04 & \phantom{1}315 $\pm$ 5 & \phantom{1111}5 $\pm$ 1 & TW \\*
\textit{} & \textit{} & \textit{19582 $\pm$ 200} & \textit{3.911 $\pm$ 0.018} & \phantom{1}\textit{199 $\pm$ 7} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
NGC884 & BD+56 556 & 25130 $^{+140}_{-250}$ & 3.97 $^{+0.04}_{-0.08}$ & \phantom{1}140 $\pm$ 5 & \phantom{111}10 $\pm$ 1 & TW \\*
\textit{} & \textit{} & \textit{25937 $\pm$ 401} & \textit{4.160 $\pm$ 0.041} & \phantom{11}\textit{69 $\pm$ 9} & \phantom{1111}\textit{2 } & \textit{HG06} \\[4pt]
& BD+56 604 & 23250 $\pm$ 130 & 3.83 $\pm$ 0.04 & \phantom{1}136 $^{+9}_{-6}$ & \phantom{1111}4 $\pm$ 1 & TW \\*
\textit{} & \textit{} & \textit{23972 $\pm$ 500} & \textit{3.999 $\pm$ 0.048} & \phantom{11}\textit{97 $\pm$ 10} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
& HD14321 & 22620 $^{+130}_{-250}$ & 3.77 $\pm$ 0.04 & \phantom{1}150 $\pm$ 5 & \phantom{1111}6 $\pm$ 1 & TW \\*
\textit{} & \textit{} & \textit{23601 $\pm$ 550} & \textit{3.896 $\pm$ 0.046} & \phantom{1}\textit{106 $\pm$ 10} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
& HD14476 & 24630 $^{+120}_{-130}$ & 3.45 $\pm$ 0.04 & \phantom{1}105 $\pm$ 5 & \phantom{111}13 $\pm$ 1 & TW \\*
\textit{} & \textit{} & \textit{26006 $\pm$ 800} & \textit{3.749 $\pm$ 0.094} & \phantom{11}\textit{40 $\pm$ 14} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
& HG2048 & 19720 $^{+110}_{-120}$ & 4.31 $\pm$ 0.04 & \phantom{1}203 $^{+7}_{-8}$ & \phantom{1111}6 $^{+1}_{-2}$ & TW \\*
\textit{} & \textit{} & \textit{18007 $\pm$ 198} & \textit{3.944 $\pm$ 0.027} & \phantom{1}\textit{125 $\pm$ 8} & \phantom{1111}\textit{2 } & \textit{HG06} \\[4pt]
& HG2255 & 21670 $^{+240}_{-140}$ & 3.83 $\pm$ 0.04 & \phantom{1}329 $^{+6}_{-9}$ & \phantom{1111}6 $\pm$ 1 & TW \\*
\textit{} & \textit{} & \textit{20360 $\pm$ 178} & \textit{3.560 $\pm$ 0.022} & \phantom{1}\textit{318 $\pm$ 10} & \phantom{1111}\textit{2 } & \textit{HG06} \\[4pt]
& HG2794 & 22510 $\pm$ 260 & 3.78 $^{+0.07}_{-0.05}$ & \phantom{1}140 $\pm$ 10 & \phantom{1111}8 $\pm$ 1 & TW \\*
\textit{} & \textit{} & \textit{21624 $\pm$ 291} & \textit{3.611 $\pm$ 0.027} & \phantom{11}\textit{79 $\pm$ 8} & \phantom{1111}\textit{2 } & \textit{HG06} \\[4pt]
& W168 & 21370 $^{+130}_{-120}$ & 4.27 $\pm$ 0.04 & \phantom{11}29 $^{+10}_{-14}$ & \phantom{1111}5 $^{+1}_{-2}$ & TW \\*
\textit{} & \textit{} & \textit{19259 $\pm$ 350} & \textit{3.98 $\pm$ 0.04} & \phantom{11}\textit{44 $\pm$ 14} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
\end{longtable}

\end{center}

\newpage

\begin{center}
\begin{longtable}{clll@{}l@{}ccc}
\caption[Stellar parameter field lefevre]{Basic Parameters of Field B Stars with Modified He and Si Abundances from \citet{Lefever2010}} \label{tab:lef_tab} \\

\hline \\
\multicolumn{1}{c}{\textbf{Star Id.}} &
\multicolumn{1}{c}{\textbf{$T_{eff}$}} & 
\multicolumn{1}{c}{\textbf{$\log(g)$}} &
\multicolumn{1}{c}{\textbf{$v\,\sin(i)$}} &
\multicolumn{1}{c}{\textbf{$\xi$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{He}{H})+12$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{Si}{H})+12$}} &
\multicolumn{1}{c}{\textbf{ref}} \\
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(K)}} & 
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} \\ \hline \\
\endfirsthead

\multicolumn{8}{c}%
{{Table \thetable{} -- continued from previous page}} \\
\hline \\
\multicolumn{1}{c}{\textbf{Star Id.}} &
\multicolumn{1}{c}{\textbf{$T_{eff}$}} & 
\multicolumn{1}{c}{\textbf{$\log(g)$}} &
\multicolumn{1}{c}{\textbf{$v\,\sin(i)$}} &
\multicolumn{1}{c}{\textbf{$\xi$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{He}{H})+12$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{Si}{H})+12$}} &
\multicolumn{1}{c}{\textbf{ref}} \\
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(K)}} & 
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} \\ \hline \\
\endhead

\hline \multicolumn{8}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ \hline \multicolumn{8}{l}{{References: TW = This Work; LEF10 = \citet{Lefever2010}.}}\\
\endlastfoot
HD160762 & 18090 $^{+130}_{-120}$ & 3.97 $\pm$ 0.04 & \phantom{111}3 $^{+7}_{-3}$ & \phantom{1111}9 $\pm$ 1 & 11 & 7.14 & TW \\*
& \textit{19500 $\pm$ 500} & \textit{4.1 $\pm$ 0.1} & \phantom{111}\textit{8 $\pm$ 2} & \phantom{1111}\textit{3 $\pm$ 2} &  &  & \textit{LEF10} \\[4pt]
HD44700 & 17250 $\pm$ 130 & 4.22 $\pm$ 0.04 & \phantom{111}8 $^{+16}_{-8}$ & \phantom{1111}6 $\pm$ 1 & 11 & 7.07 & TW \\*
& \textit{17500 $\pm$ 500} & \textit{3.8 $\pm$ 0.1} & \phantom{111}\textit{8 $\pm$ 1} & \phantom{1111}\textit{6 $\pm$ 2} &  &  & \textit{LEF10} \\[4pt]
HD45418 & 16750 $\pm$ 130 & 4.27 $\pm$ 0.04 & \phantom{1}247 $^{+8}_{-7}$ & \phantom{1111}6 $\pm$ 1 & 11 & 7.51 & TW \\*
& \textit{16000 $\pm$ 500} & \textit{4. $\pm$ 0.2} & \phantom{1}\textit{237 $\pm$ 28} & \phantom{1111}\textit{3 $\pm$ 2} &  &  & \textit{LEF10} \\[4pt]
HD886 & 21120 $^{+140}_{-240}$ & 3.95 $\pm$ 0.04 & \phantom{11}34 $\pm$ 8 & \phantom{1111}9 $\pm$ 1 & 11 & 7.16 & TW \\*
& \textit{23000 $\pm$ 1000} & \textit{3.8 $\pm$ 0.1} & \phantom{11}\textit{10 $\pm$ 1} & \phantom{1111}\textit{1 $^{+2}_{-1}$} &  &  & \textit{LEF10} \\[4pt]
\end{longtable}

\end{center}

\newpage

\begin{center}
\begin{longtable}{clll@{}l@{}ccc}
\caption[Basic parameter field takeda]{Basic Parameters of Field B Stars with Modified O and Ne Abundances from \citet{Takeda2010}} \label{tab:tak_tab} \\

\hline \\
\multicolumn{1}{c}{\textbf{Star Id.}} &
\multicolumn{1}{c}{\textbf{$T_{eff}$}} & 
\multicolumn{1}{c}{\textbf{$\log(g)$}} &
\multicolumn{1}{c}{\textbf{$v\,\sin(i)$}} &
\multicolumn{1}{c}{\textbf{$\xi$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{O}{H})+12$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{Ne}{H})+12$}} &
\multicolumn{1}{c}{\textbf{ref}} \\
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(K)}} & 
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} \\ \hline \\
\endfirsthead

\multicolumn{8}{c}%
{{Table \thetable{} -- continued from previous page}} \\
\hline \\
\multicolumn{1}{c}{\textbf{Star Id.}} &
\multicolumn{1}{c}{\textbf{$T_{eff}$}} & 
\multicolumn{1}{c}{\textbf{$\log(g)$}} &
\multicolumn{1}{c}{\textbf{$v\,\sin(i)$}} &
\multicolumn{1}{c}{\textbf{$\xi$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{O}{H})+12$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{Ne}{H})+12$}} &
\multicolumn{1}{c}{\textbf{ref}} \\
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(K)}} & 
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} \\ \hline \\
\endhead

\hline \multicolumn{8}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ \hline \multicolumn{8}{l}{{References: TW = This Work; TAK10 = \citet{Takeda2010}.}}\\
\endlastfoot
HD160762 & 16880 $\pm$ 130 & 3.81 $\pm$ 0.04 & \phantom{111}3 $^{+12}_{-3}$ & \phantom{1111}8 $^{+1}_{-2}$ & 8.74 & 8.08 & TW \\*
& \textit{17440 $\pm$ 523} & \textit{3.9 $\pm$ 0.2} & \phantom{111}\textit{0 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} &  &  & \textit{TAK10} \\[4pt]
HD184171 & 17000 $\pm$ 130 & 3.86 $\pm$ 0.04 & \phantom{111}3 $^{+7}_{-3}$ & \phantom{1111}3 $\pm$ 1 & 8.69 & 8.01 & TW \\*
& \textit{15858 $\pm$ 476} & \textit{3.5 $\pm$ 0.2} & \phantom{11}\textit{15 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} &  &  & \textit{TAK10} \\[4pt]
HD185330 & 15000 $^{+250}_{-0}$ & 3.70 $\pm$ 0.04 & \phantom{1}120 $\pm$ 12 & \phantom{1111}2 $^{+2}_{-1}$ & 8.35 & 8.15 & TW \\*
& \textit{16167 $\pm$ 485} & \textit{3.7 $\pm$ 0.2} & \phantom{11}\textit{15 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} &  &  & \textit{TAK10} \\[4pt]
HD188892 & 15120 $^{+130}_{-120}$ & 3.57 $\pm$ 0.04 & \phantom{111}3 $^{+7}_{-3}$ & \phantom{1111}4 $\pm$ 1 & 8.67 & 8.01 & TW \\*
& \textit{14008 $\pm$ 420} & \textit{3.3 $\pm$ 0.2} & \phantom{11}\textit{30 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} &  &  & \textit{TAK10} \\[4pt]
HD189944 & 15500 $\pm$ 130 & 4.02 $\pm$ 0.04 & \phantom{111}0 $^{+10}_{-0}$ & \phantom{1111}6 $\pm$ 1 & 8.79 & 8.11 & TW \\*
& \textit{14793 $\pm$ 444} & \textit{4.0 $\pm$ 0.2} & \phantom{11}\textit{10 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} &  &  & \textit{TAK10} \\[4pt]
HD191243 & 15230 $^{+150}_{-230}$ & 2.76 $^{+0.05}_{-0.07}$ & \phantom{111}3 $^{+7}_{-3}$ & \phantom{111}10 $^{+2}_{-1}$ & 8.66 & 7.95 & TW \\*
& \textit{13923 $\pm$ 418} & \textit{2.5 $\pm$ 0.2} & \phantom{11}\textit{30 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} &  &  & \textit{TAK10} \\[4pt]
HD196035 & 18350 $^{+100}_{-110}$ & 4.20 $\pm$ 0.03 & \phantom{111}3 $^{+12}_{-3}$ & \phantom{1111}8 $^{+1}_{-2}$ & 8.7 & 8.08 & TW \\*
& \textit{17499 $\pm$ 525} & \textit{4.3 $\pm$ 0.2} & \phantom{11}\textit{20 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} &  &  & \textit{TAK10} \\[4pt]
HD198820 & 16750 $^{+130}_{-120}$ & 3.77 $\pm$ 0.04 & \phantom{111}3 $^{+7}_{-3}$ & \phantom{1111}6 $\pm$ 1 & 8.8 & 8.13 & TW \\*
& \textit{15852 $\pm$ 476} & \textit{3.8 $\pm$ 0.2} & \phantom{11}\textit{15 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} &  &  & \textit{TAK10} \\[4pt]
HD199578 & 15000 $^{+250}_{-0}$ & 4.05 $\pm$ 0.04 & \phantom{111}3 $^{+7}_{-3}$ & \phantom{1111}6 $^{+1}_{-2}$ & 8.7 & 8.14 & TW \\*
& \textit{14480 $\pm$ 434} & \textit{4.0 $\pm$ 0.2} & \phantom{11}\textit{30 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} &  &  & \textit{TAK10} \\[4pt]
HD206540 & 15000 $^{+250}_{-0}$ & 4.21 $^{+0.07}_{-0.05}$ & \phantom{111}4 $^{+16}_{-4}$ & \phantom{1111}4 $\pm$ 1 & 8.72 & 8 & TW \\*
& \textit{13981 $\pm$ 419} & \textit{4.0 $\pm$ 0.2} & \phantom{11}\textit{20 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} &  &  & \textit{TAK10} \\[4pt]
HD209419 & 15000 $^{+130}_{-0}$ & 3.95 $\pm$ 0.04 & \phantom{11}41 $^{+10}_{-11}$ & \phantom{1111}5 $\pm$ 1 & 8.73 & 7.99 & TW \\*
& \textit{14404 $\pm$ 432} & \textit{3.8 $\pm$ 0.2} & \phantom{11}\textit{20 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} &  &  & \textit{TAK10} \\[4pt]
HD32249 & 19980 $^{+130}_{-120}$ & 4.26 $\pm$ 0.13 & \phantom{11}86 $\pm$ 8 & \phantom{1111}5 $\pm$ 1 & 8.69 & 7.95 & TW \\*
& \textit{18890 $\pm$ 567} & \textit{4.1 $\pm$ 0.2} & \phantom{11}\textit{30 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} &  &  & \textit{TAK10} \\[4pt]
HD44700 & 17370 $^{+130}_{-120}$ & 4.24 $\pm$ 0.04 & \phantom{11}29 $\pm$ 10 & \phantom{1111}5 $\pm$ 1 & 8.73 & 8.04 & TW \\*
& \textit{16551 $\pm$ 497} & \textit{4.2 $\pm$ 0.2} & \phantom{111}\textit{0 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} &  &  & \textit{TAK10} \\[4pt]
HD886 & 20930 $^{+140}_{-150}$ & 3.95 $\pm$ 0.04 & \phantom{11}31 $^{+9}_{-11}$ & \phantom{1111}8 $\pm$ 1 & 8.77 & 8.09 & TW \\*
& \textit{21667 $\pm$ 650} & \textit{3.8 $\pm$ 0.2} & \phantom{111}\textit{0 $\pm$ 9} & \phantom{1111}\textit{3 $\pm$ 2} &  &  & \textit{TAK10} \\[4pt]
\end{longtable}

\end{center}

\newpage

\begin{center}
\begin{longtable}{clll@{}l@{}cccc}
\caption[Basic parameter field Searle]{Basic Parameters of Field B Stars with Modified C, N, O Abundances from \citet{Searle2008}} \label{tab:Sear_tab} \\

\hline \\
\multicolumn{1}{c}{\textbf{Star Id.}} &
\multicolumn{1}{c}{\textbf{$T_{eff}$}} & 
\multicolumn{1}{c}{\textbf{$\log(g)$}} &
\multicolumn{1}{c}{\textbf{$v\,\sin(i)$}} &
\multicolumn{1}{c}{\textbf{$\xi$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{C}{H})+12$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{N}{H})+12$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{O}{H})+12$}} &
\multicolumn{1}{c}{\textbf{ref}} \\
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(K)}} & 
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} \\ \hline \\
\endfirsthead

\multicolumn{9}{c}%
{{Table \thetable{} -- continued from previous page}} \\
\hline \\
\multicolumn{1}{c}{\textbf{Star Id.}} &
\multicolumn{1}{c}{\textbf{$T_{eff}$}} & 
\multicolumn{1}{c}{\textbf{$\log(g)$}} &
\multicolumn{1}{c}{\textbf{$v\,\sin(i)$}} &
\multicolumn{1}{c}{\textbf{$\xi$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{C}{H})+12$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{N}{H})+12$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{O}{H})+12$}} &
\multicolumn{1}{c}{\textbf{ref}} \\
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(K)}} & 
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} \\ \hline \\
\endhead

\hline \multicolumn{9}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ \hline \multicolumn{9}{l}{{References: TW = This Work; SEA08 = \citet{Searle2008}.}}\\
\endlastfoot
HD190066 & 23750 $\pm$ 190 & 2.90 $\pm$ 0.04 & \phantom{11}95 $\pm$ 9 & \phantom{111}25 $\pm$ 1 & 7.88 & 8.15 & 8.53 & TW \\*
& \textit{21000 $\pm$ 1000} & \textit{2.88 $\pm$ 0.25} & \phantom{11}\textit{82 $\pm$ 20} & \phantom{111}\textit{15 } &  &  &  & \textit{SEA08} \\[4pt]
HD191243 & 15120 $^{+130}_{-120}$ & 2.70 $\pm$ 0.04 & \phantom{111}3 $^{+7}_{-3}$ & \phantom{111}11 $\pm$ 1 & 7.70 & 7.65 & & TW \\*
& \textit{14500 $\pm$ 1000} & \textit{2.75 $\pm$ 0.25} & \phantom{11}\textit{38 $\pm$ 20} & \phantom{111}\textit{20 } &  &  &  & \textit{SEA08} \\[4pt]
HD192660 & 25140 $\pm$ 160 & 2.88 $\pm$ 0.03 & \phantom{1}140 $\pm$ 5 & \phantom{111}29 $^{+1}_{-2}$ & 8.02 & 7.51 & 8.73 & TW \\*
& \textit{30000 $\pm$ 1000} & \textit{3.25 $\pm$ 0.25} & \phantom{11}\textit{94 $\pm$ 20} & \phantom{111}\textit{20 } &  &  &  & \textit{SEA08} \\[4pt]
HD193183 & 19610 $^{+140}_{-240}$ & 2.65 $\pm$ 0.04 & \phantom{11}32 $\pm$ 12 & \phantom{111}23 $\pm$ 1 & 7.66 & 8.15 & 8.73 & TW \\*
& \textit{18500 $\pm$ 1000} & \textit{2.63 $\pm$ 0.25} & \phantom{11}\textit{68 $\pm$ 20} & \phantom{111}\textit{20 } &  &  &  & \textit{SEA08} \\[4pt]
HD198478 & 16130 $^{+120}_{-130}$ & 2.04 $\pm$ 0.04 & \phantom{111}0 $^{+10}_{-0}$ & \phantom{111}33 $\pm$ 1 & 7.86 & 8.29 & 8.45 & TW \\*
& \textit{17500 $\pm$ 1000} & \textit{2.25 $\pm$ 0.25} & \phantom{11}\textit{61 $\pm$ 20} & \phantom{111}\textit{20 } &  &  &  & \textit{SEA08} \\[4pt]
HD206165 & 18630 $^{+120}_{-130}$ & 2.55 $\pm$ 0.04 & \phantom{11}75 $\pm$ 5 & \phantom{111}23 $\pm$ 1 & 7.96 & 8.15 & 8.43 & TW \\*
& \textit{18000 $\pm$ 1000} & \textit{2.50 $\pm$ 0.25} & \phantom{11}\textit{73 $\pm$ 20} & \phantom{111}\textit{15 } &  &  &  & \textit{SEA08} \\[4pt]
HD213087 & 24620 $^{+130}_{-120}$ & 2.86 $\pm$ 0.04 & \phantom{1}103 $\pm$ 8 & \phantom{111}24 $\pm$ 1 & 8.00 & 8.15 & 8.73 & TW \\*
& \textit{27000 $\pm$ 1000} & \textit{3.13 $\pm$ 0.25} & \phantom{11}\textit{88 $\pm$ 20} & \phantom{111}\textit{20 } &  &  &  & \textit{SEA08} \\[4pt]
\end{longtable}

\end{center}

\begin{center}
\begin{longtable}{clll@{}l@{}ccc}
\caption[Basic parameter field markova]{Basic Parameters of Field B Stars with Modified He and Si Abundances from \citet{Markova2008}} \label{tab:mark_tab} \\

\hline \\
\multicolumn{1}{c}{\textbf{Star Id.}} &
\multicolumn{1}{c}{\textbf{$T_{eff}$}} & 
\multicolumn{1}{c}{\textbf{$\log(g)$}} &
\multicolumn{1}{c}{\textbf{$v\,\sin(i)$}} &
\multicolumn{1}{c}{\textbf{$\xi$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{He}{H})+12$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{Si}{H})+12$}} &
\multicolumn{1}{c}{\textbf{ref}} \\
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(K)}} & 
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} \\ \hline \\
\endfirsthead

\multicolumn{8}{c}%
{{Table \thetable{} -- continued from previous page}} \\
\hline \\
\multicolumn{1}{c}{\textbf{Star Id.}} &
\multicolumn{1}{c}{\textbf{$T_{eff}$}} & 
\multicolumn{1}{c}{\textbf{$\log(g)$}} &
\multicolumn{1}{c}{\textbf{$v\,\sin(i)$}} &
\multicolumn{1}{c}{\textbf{$\xi$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{He}{H})+12$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{Si}{H})+12$}} &
\multicolumn{1}{c}{\textbf{ref}} \\
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(K)}} & 
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} \\ \hline \\
\endhead

\hline \multicolumn{8}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ \hline \multicolumn{8}{l}{{References: TW = This Work; MAR08 = \citet{Markova2008}.}}\\
\endlastfoot
HD191243 & 15240 $^{+140}_{-240}$ & 2.77 $^{+0.04}_{-0.08}$ & \phantom{111}3 $^{+7}_{-3}$ & \phantom{111}11 $\pm$ 1 & 10.954 & 7.48 & TW \\*
& \textit{14800 $\pm$ 1000} & \textit{2.6 $\pm$ 0.2} & \phantom{11}\textit{38 $\pm$ 10} & \phantom{1111}\textit{8 $\pm$ 5} &  &  & \textit{MAR08} \\[4pt]
HD198478 & 16270 $^{+230}_{-150}$ & 2.08 $^{+0.08}_{-0.04}$ & \phantom{111}2 $^{+28}_{-2}$ & \phantom{111}26 $^{+1}_{-2}$ & 11.176 & 7.58 & TW \\*
& \textit{17500 $\pm$ 1000} & \textit{2.1 $\pm$ 0.2} & \phantom{11}\textit{39 $\pm$ 10} & \phantom{1111}\textit{8 $\pm$ 5} &  &  & \textit{MAR08} \\[4pt]
HD206165 & 19380 $^{+120}_{-130}$ & 2.63 $\pm$ 0.04 & \phantom{11}76 $^{+9}_{-6}$ & \phantom{111}16 $^{+2}_{-1}$ & 11.176 & 7.58 & TW \\*
& \textit{19300 $\pm$ 1000} & \textit{2.5 $\pm$ 0.2} & \phantom{11}\textit{45 $\pm$ 10} & \phantom{1111}\textit{8 $\pm$ 5} &  &  & \textit{MAR08} \\[4pt]
\end{longtable}

\end{center}

\newpage

\begin{center}
\begin{longtable}{clll@{}l@{}ccccccc}
\caption[Basic parameter field Daflon]{Basic Parameters of Field B Stars with Modified C, N, O, Mg, Al, and Si Abundances from \citet{Daflon2007}} \label{tab:daf_tab} \\

\hline \\
\multicolumn{1}{c}{\textbf{Star Id.}} &
\multicolumn{1}{c}{\textbf{$T_{eff}$}} & 
\multicolumn{1}{c}{\textbf{$\log(g)$}} &
\multicolumn{1}{c}{\textbf{$v\,\sin(i)$}} &
\multicolumn{1}{c}{\textbf{$\xi$}} &
\multicolumn{1}{c}{\textbf{$\epsilon(C)$}} &
\multicolumn{1}{c}{\textbf{$\epsilon(N)$}} &
\multicolumn{1}{c}{\textbf{$\epsilon(O)$}} &
\multicolumn{1}{c}{\textbf{$\epsilon(Mg)$}} &
\multicolumn{1}{c}{\textbf{$\epsilon(Al)$}} &
\multicolumn{1}{c}{\textbf{$\epsilon(Si)$}} &
\multicolumn{1}{c}{\textbf{ref}} \\
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(K)}} & 
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} \\ \hline \\
\endfirsthead

\multicolumn{12}{c}%
{{Table \thetable{} -- continued from previous page}} \\
\hline \\
\multicolumn{1}{c}{\textbf{Star Id.}} &
\multicolumn{1}{c}{\textbf{$T_{eff}$}} & 
\multicolumn{1}{c}{\textbf{$\log(g)$}} &
\multicolumn{1}{c}{\textbf{$v\,\sin(i)$}} &
\multicolumn{1}{c}{\textbf{$\xi$}} &
\multicolumn{1}{c}{\textbf{$\epsilon(C)$}} &
\multicolumn{1}{c}{\textbf{$\epsilon(N)$}} &
\multicolumn{1}{c}{\textbf{$\epsilon(O)$}} &
\multicolumn{1}{c}{\textbf{$\epsilon(Mg)$}} &
\multicolumn{1}{c}{\textbf{$\epsilon(Al)$}} &
\multicolumn{1}{c}{\textbf{$\epsilon(Si)$}} &
\multicolumn{1}{c}{\textbf{ref}} \\
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(K)}} & 
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} \\ \hline \\
\endhead

\hline \multicolumn{12}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ \hline \multicolumn{12}{l}{{References: TW = This Work; AND99 = \citet{Daflon2007}. Here, $\epsilon(X)=\log(X/H)+12$.}}\\
\endlastfoot
hd202347 & 23730 $^{+240}_{-260}$ & 4.27 $^{+0.04}_{-0.08}$ & \phantom{11}96 $^{+9}_{-6}$ & \phantom{1111}9 $\pm$ 1 &  & 7.54 & 8.54 & 7.35 & 6.28 & 7.13 & TW \\*
& \textit{23280 $\pm$ 900} & \textit{4.1 $\pm$ 0.1} & \phantom{1}\textit{119 $\pm$ 6} & \phantom{1111}\textit{6 $^{+1}_{-1.5}$} &  &  &  &  &  &  & \textit{DAF07} \\[4pt]
hd205794 & 25010 $^{+120}_{-130}$ & 3.95 $\pm$ 0.04 & \phantom{111}3 $^{+17}_{-3}$ & \phantom{111}11 $\pm$ 1 & 8.09 & 7.57 & 8.63 &  &  & 7.09 & TW \\*
& \textit{26890 $\pm$ 1000} & \textit{4.2 $\pm$ 0.1} & \phantom{11}\textit{14 $\pm$ 3} & \phantom{1111}\textit{8 $^{+1}_{-1.5}$} &  &  &  &  &  &  & \textit{DAF07} \\[4pt]
\end{longtable}

\end{center}

\begin{center}
\begin{longtable}{clll@{}l@{}ccc}
\caption[Basic parameter field lyubimkov]{Basic Parameters of Field B Stars with Modified He and Mg Abundances from \citet{Lyubimkov2005}} \label{tab:Lyu_tab} \\

\hline \\
\multicolumn{1}{c}{\textbf{Star Id.}} &
\multicolumn{1}{c}{\textbf{$T_{eff}$}} & 
\multicolumn{1}{c}{\textbf{$\log(g)$}} &
\multicolumn{1}{c}{\textbf{$v\,\sin(i)$}} &
\multicolumn{1}{c}{\textbf{$\xi$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{He}{H})+12$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{Mg}{H})+12$}} &
\multicolumn{1}{c}{\textbf{ref}} \\
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(K)}} & 
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} \\ \hline \\
\endfirsthead

\multicolumn{8}{c}%
{{Table \thetable{} -- continued from previous page}} \\
\hline \\
\multicolumn{1}{c}{\textbf{Star Id.}} &
\multicolumn{1}{c}{\textbf{$T_{eff}$}} & 
\multicolumn{1}{c}{\textbf{$\log(g)$}} &
\multicolumn{1}{c}{\textbf{$v\,\sin(i)$}} &
\multicolumn{1}{c}{\textbf{$\xi$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{He}{H})+12$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{Mg}{H})+12$}} &
\multicolumn{1}{c}{\textbf{ref}} \\
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(K)}} & 
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} \\ \hline \\
\endhead

\hline \multicolumn{8}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ \hline \multicolumn{8}{l}{{References: TW = This Work; LYU05 = \citet{Lyubimkov2005}.}}\\
\endlastfoot
HD160762 & 17280 $^{+120}_{-130}$ & 3.88 $\pm$ 0.04 & \phantom{111}3 $^{+7}_{-3}$ & \phantom{1111}7 $\pm$ 1 & 11.057 & 7.62 & TW \\*
& \textit{17000 $\pm$ 250} & \textit{3.77 $\pm$ 0.12} & \phantom{11}\textit{15 } & \phantom{1111}\textit{1.3 $^{+1}_{-1.3}$} &  &  & \textit{LYU05} \\[4pt]
HD166182 & 19150 $^{+230}_{-150}$ & 3.55 $^{+0.07}_{-0.05}$ & \phantom{111}0 $^{+10}_{-0}$ & \phantom{1111}9 $\pm$ 1 & 11.045 & 7.39 & TW \\*
& \textit{20000 $\pm$ 600} & \textit{3.54 $\pm$ 0.16} & \phantom{11}\textit{44 } & \phantom{1111}\textit{4.7 $^{+4}_{-4.7}$} &  &  & \textit{LYU05} \\[4pt]
HD184171 & 16880 $^{+120}_{-130}$ & 3.85 $\pm$ 0.04 & \phantom{111}3 $^{+7}_{-3}$ & \phantom{1111}2 $\pm$ 1 & 11.041 & 7.89 & TW \\*
& \textit{16100 $\pm$ 700} & \textit{3.62 $\pm$ 0.15} & \phantom{11}\textit{29 } & \phantom{1111}\textit{0 $\pm$ 0} &  &  & \textit{LYU05} \\[4pt]
HD196035 & 18210 $^{+170}_{-210}$ & 4.18 $\pm$ 0.04 & \phantom{111}3 $^{+7}_{-3}$ & \phantom{1111}6 $^{+2}_{-1}$ & 11.065 & 7.66 & TW \\*
& \textit{17100 $\pm$ 250} & \textit{4.0 $\pm$ 0.08} & \phantom{11}\textit{34 } & \phantom{1111}\textit{2 $\pm$ 2} &  &  & \textit{LYU05} \\[4pt]
HD198820 & 16500 $\pm$ 130 & 3.73 $\pm$ 0.04 & \phantom{111}3 $^{+7}_{-3}$ & \phantom{1111}3 $\pm$ 1 & 11.11 & 8.01 & TW \\*
& \textit{15600 $\pm$ 300} & \textit{3.65 $\pm$ 0.15} & \phantom{11}\textit{35 } & \phantom{1111}\textit{0.1 $^{+0}_{-0.1}$} &  &  & \textit{LYU05} \\[4pt]
HD209419 & 15000 $^{+250}_{-0}$ & 3.95 $\pm$ 0.04 & \phantom{11}60 $\pm$ 5 & \phantom{1111}4 $\pm$ 1 & 11.093 & 8.03 & TW \\*
& \textit{14100 $\pm$ 600} & \textit{3.70 $\pm$ 0.12} & \phantom{11}\textit{17 } & \phantom{1111}\textit{0 $\pm$ 0} &  &  & \textit{LYU05} \\[4pt]
HD32249 & 18880 $^{+120}_{-130}$ & 4.11 $\pm$ 0.04 & \phantom{11}90 $\pm$ 5 & \phantom{1111}2 $\pm$ 1 & 11.124 & 8.02 & TW \\*
& \textit{18300 $\pm$ 300} & \textit{3.9 $\pm$ 0.1} & \phantom{11}\textit{46 } & \phantom{1111}\textit{0.5 $^{+0}_{-0.5}$} &  &  & \textit{LYU05} \\[4pt]
\end{longtable}

\end{center}

\newpage

\begin{center}
\begin{longtable}{clll@{}l@{}ccc}
\caption[Basic parameter field andreievsky]{Basic Parameters of Field B Stars with Modified C and N Abundances from \citet{Andrievsky1999}} \label{tab:and_tab} \\

\hline \\
\multicolumn{1}{c}{\textbf{Star Id.}} &
\multicolumn{1}{c}{\textbf{$T_{eff}$}} & 
\multicolumn{1}{c}{\textbf{$\log(g)$}} &
\multicolumn{1}{c}{\textbf{$v\,\sin(i)$}} &
\multicolumn{1}{c}{\textbf{$\xi$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{C}{H})+12$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{N}{H})+12$}} &
\multicolumn{1}{c}{\textbf{ref}} \\
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(K)}} & 
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} \\ \hline \\
\endfirsthead

\multicolumn{8}{c}%
{{Table \thetable{} -- continued from previous page}} \\
\hline \\
\multicolumn{1}{c}{\textbf{Star Id.}} &
\multicolumn{1}{c}{\textbf{$T_{eff}$}} & 
\multicolumn{1}{c}{\textbf{$\log(g)$}} &
\multicolumn{1}{c}{\textbf{$v\,\sin(i)$}} &
\multicolumn{1}{c}{\textbf{$\xi$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{C}{H})+12$}} &
\multicolumn{1}{c}{\textbf{$\log(\frac{N}{H})+12$}} &
\multicolumn{1}{c}{\textbf{ref}} \\
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(K)}} & 
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} \\ \hline \\
\endhead

\hline \multicolumn{8}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ \hline \multicolumn{8}{l}{{References: TW = This Work; AND99 = \citet{Andrievsky1999}.}}\\
\endlastfoot
HD32249 & 20000 $\pm$ 130 & 4.26 $\pm$ 0.13 & \phantom{11}86 $^{+11}_{-7}$ & \phantom{1111}5 $\pm$ 1 & 8.19 & 7.8 & TW \\*
& \textit{18500 $\pm$ 1000} & \textit{4. $\pm$ 0.3} & \phantom{11}\textit{48 $\pm$ 8} & \phantom{1111}\textit{4 } &  &  & \textit{AND99} \\[4pt]
HD35912 & 19610 $^{+140}_{-240}$ & 4.27 $\pm$ 0.04 & \phantom{11}17 $^{+15}_{-17}$ & \phantom{1111}1 $^{+2}_{-1}$ & 8.28 & 7.76 & TW \\*
& \textit{19000 $\pm$ 1000} & \textit{4.1 $\pm$ 0.3} & \phantom{11}\textit{22 $\pm$ 4} & \phantom{1111}\textit{4 } &  &  & \textit{AND99} \\[4pt]
HD886 & 21250 $\pm$ 130 & 3.97 $\pm$ 0.04 & \phantom{111}4 $^{+16}_{-4}$ & \phantom{1111}8 $\pm$ 1 & 8.11 & 7.55 & TW \\*
& \textit{21600 $\pm$ 1000} & \textit{3.7 $\pm$ 0.3} & \phantom{111}\textit{8 $\pm$ 2} & \phantom{1111}\textit{3.3 } &  &  & \textit{AND99} \\[4pt]
\end{longtable}

\end{center}

\begin{center}
\begin {longtable}{clll@{}l@{}c}
\caption[Basic parameter field]{Basic Parameters of Field B Stars Returned by ATLAS9 with Solar Composition from \citet{Grevesse1998}} \label{tab:pftabBK} \\

\hline \multicolumn{1}{c}{\textbf{Star Id.}} &
\multicolumn{1}{c}{\textbf{$T_{eff}$}} & 
\multicolumn{1}{c}{\textbf{$\log(g)$}} &
\multicolumn{1}{c}{\textbf{$v\,\sin(i)$}} &
\multicolumn{1}{c}{\textbf{$\xi$}} &
\multicolumn{1}{c}{\textbf{ref}} \\
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(K)}} & 
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{}} \\ \hline \\
\endfirsthead

\multicolumn{6}{c}%
{{Table \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{\textbf{Star Id.}} &
\multicolumn{1}{c}{\textbf{$T_{eff}$}} & 
\multicolumn{1}{c}{\textbf{$\log(g)$}} &
\multicolumn{1}{c}{\textbf{$v\,\sin(i)$}} &
\multicolumn{1}{c}{\textbf{$\xi$}} &
\multicolumn{1}{c}{\textbf{ref}} \\
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(K)}} & 
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{}} \\ \hline \\
\endhead

\hline \multicolumn{6}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ \hline \multicolumn{6}{l}{{References: TW = This Work; TWHG = This Work using H$\gamma$ only; }}\\
\multicolumn{6}{l}{{HG10 = \citet{Huang2010}. }}\\
\multicolumn{6}{l}{{Numbers between parenthesis refer to the 'Star id n\textdegree' in Figure \ref{fig:Delta_teff_logg}. }} \\ 
\endlastfoot
HD214263 & 19760 $^{+120}_{-140}$ & 4.08 $\pm$ 0.04 & \phantom{11}88 $^{+7}_{-8}$ & \phantom{1111}1 $^{+2}_{-1}$ & TW \\*
 (16) & \textit{18570 $\pm$ 350} & \textit{3.87 $\pm$ 0.06} & \phantom{11}\textit{63} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
& \textit{19027 $\pm$ 250} & \textit{3.807 $\pm$ 0.025} & \phantom{11}\textit{63 $\pm$ 16} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
HD214432 & 18870 $^{+130}_{-120}$ & 4.47 $\pm$ 0.04 & \phantom{1}132 $^{+8}_{-7}$ & \phantom{1111}5 $\pm$ 1 & TW \\*
 (17) & \textit{15560 $^{+450}_{-560}$} & \textit{3.95 $\pm$ 0.08} & \phantom{1}\textit{137} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
& \textit{16124 $\pm$ 200} & \textit{3.890 $\pm$ 0.028} & \phantom{1}\textit{137 $\pm$ 9} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
HD215191 & 20500 $^{+130}_{-120}$ & 3.91 $\pm$ 0.04 & \phantom{1}200 $\pm$ 5 & \phantom{1111}6 $\pm$ 1 & TW \\*
 (18) & \textit{20490 $\pm$ 360} & \textit{3.88 $\pm$ 0.06} & \phantom{1}\textit{195} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
& \textit{21487 $\pm$ 350} & \textit{3.83 $\pm$ 0.03} & \phantom{1}\textit{195 $\pm$ 11} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
HD215371 & 19380 $^{+240}_{-140}$ & 4.23 $\pm$ 0.04 & \phantom{1}160 $\pm$ 5 & \phantom{1111}5 $\pm$ 1 & TW \\*
 (19) & \textit{18131 $\pm$ 450} & \textit{3.99 $\pm$ 0.1} & \phantom{1}\textit{138} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
& \textit{17688 $\pm$ 250} & \textit{3.806 $\pm$ 0.024} & \phantom{1}\textit{138 $\pm$ 10} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
HD32249 & 18890 $\pm$ 130 & 4.25 $\pm$ 0.04 & \phantom{11}95 $\pm$ 5 & \phantom{1111}4 $\pm$ 1 & TW \\*
 (20) & \textit{16490 $\pm$ 450} & \textit{3.84 $\pm$ 0.11} & \phantom{11}\textit{60} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
& \textit{17081 $\pm$ 150} & \textit{3.859 $\pm$ 0.025} & \phantom{11}\textit{60 $\pm$ 12} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
HD32672 & 19770 $^{+400}_{-250}$ & 3.87 $^{+0.07}_{-0.05}$ & \phantom{11}18 $^{+22}_{-18}$ & \phantom{1111}1 $\pm$ 1 & TW \\*
 (21) & \textit{18290 $\pm$ 570} & \textit{3.69 $\pm$ 0.08} & \phantom{11}\textit{32} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
& \textit{18089 $\pm$ 300} & \textit{3.434 $\pm$ 0.034} & \phantom{11}\textit{32 $\pm$ 14} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
HD33816 & 20780 $^{+130}_{-140}$ & 3.85 $\pm$ 0.04 & \phantom{111}8 $^{+12}_{-8}$ & \phantom{1111}4 $\pm$ 1 & TW \\*
 (22) & \textit{21110 $\pm$ 1540} & \textit{3.91 $\pm$ 0.06} & \phantom{11}\textit{24} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
& \textit{21613 $\pm$ 500} & \textit{3.818 $\pm$ 0.049} & \phantom{11}\textit{24 $\pm$ 24} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
HD36280 & 24330 $^{+160}_{-170}$ & 3.91 $\pm$ 0.04 & \phantom{1}214 $\pm$ 6 & \phantom{1111}8 $\pm$ 1 & TW \\*
 (23) & \textit{24020 $\pm$ 530} & \textit{3.84$\pm$ 0.1} & \phantom{1}\textit{206} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
& \textit{23611 $\pm$ 600} & \textit{3.613 $\pm$ 0.053} & \phantom{1}\textit{206 $\pm$ 9} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
HD37032 & 29540 $^{+240}_{-290}$ & 4.28 $^{+0.07}_{-0.05}$ & \phantom{11}43 $^{+19}_{-11}$ & \phantom{1111}5 $\pm$ 1 & TW \\*
 (24) & \textit{22110 $\pm$ 1300} & \textit{3.56 $\pm$ 0.17} & \phantom{11}\textit{70} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
& \textit{22499 $\pm$ 300} & \textit{3.442 $\pm$ 0.028} & \phantom{11}\textit{70 $\pm$ 14} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
HD3827 & 29500 $\pm$ 500 & 4.43 $\pm$ 0.04 & \phantom{1}165 $\pm$ 5 & \phantom{1111}6 $\pm$ 1 & TW \\*
 (25) & \textit{24100 $\pm$ 810} & \textit{3.93 $\pm$ 0.14} & \phantom{1}\textit{164} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
& \textit{24678 $\pm$ 450} & \textit{3.836 $\pm$ 0.038} & \phantom{1}\textit{164 $\pm$ 10} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
HD42782 & 13040 $^{+210}_{-170}$ & 3.72 $^{+0.07}_{-0.05}$ & \phantom{1}155 $^{+17}_{-15}$ & \phantom{1111}0 $^{+2}_{-0}$ & TW \\*
 (26) & \textit{14570 $\pm$ 590} & \textit{3.9 $\pm$ 0.16} & \phantom{11}\textit{44} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
& \textit{15133 $\pm$ 150} & \textit{3.790 $\pm$ 0.023} & \phantom{11}\textit{44 $\pm$ 21} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
HD44700 & 16900 $^{+260}_{-150}$ & 4.23 $^{+0.08}_{-0.04}$ & \phantom{11}82 $^{+8}_{-7}$ & \phantom{1111}3 $^{+2}_{-1}$ & TW \\*
 (27) & \textit{15010 $\pm$ 510} & \textit{3.91 $\pm$ 0.12} & \phantom{11}\textit{26} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
& \textit{15190 $\pm$ 150} & \textit{3.907 $\pm$ 0.026} & \phantom{11}\textit{26 $\pm$ 26} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
HD5882 & 17500 $\pm$ 130 & 4.27 $\pm$ 0.04 & \phantom{1}328 $\pm$ 6 & \phantom{1111}6 $\pm$ 3 & TW \\*
 (28) & \textit{14760 $\pm$ 300} & \textit{3.71 $\pm$ 0.09} & \phantom{1}\textit{358} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
& \textit{15626 $\pm$ 150} & \textit{3.731 $\pm$ 0.021} & \phantom{1}\textit{358 $\pm$ 5} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
HD77770 & 18500 $\pm$ 130 & 3.78 $\pm$ 0.04 & \phantom{11}15 $^{+5}_{-10}$ & \phantom{1111}0 $^{+1}_{-0}$ & TW \\*
 (29) & \textit{15590 $\pm$ 420} & \textit{3.31 $\pm$ 0.07} & \phantom{11}\textit{49} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
& \textit{16935 $\pm$ 200} & \textit{3.386 $\pm$ 0.023} & \phantom{11}\textit{49 $\pm$ 49} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
\end{longtable}

\end{center}

\begin{center}
\begin{longtable}{cclll@{}l@{}c}
\caption[stellar parameters cluster BK]{Stellar Parameters of Cluster B Stars Returned by ATLAS9 with Solar Composition from \citet{Grevesse1998}} \label{tab:pftabclBK} \\

\hline \multicolumn{1}{c}{\textbf{Cluster Id.}} &
\multicolumn{1}{c}{\textbf{Star Id.}} &
\multicolumn{1}{c}{\textbf{$T_{eff}$}} & 
\multicolumn{1}{c}{\textbf{$\log(g)$}} &
\multicolumn{1}{c}{\textbf{$v\,\sin(i)$}} &
\multicolumn{1}{c}{\textbf{$\xi$}} &
\multicolumn{1}{c}{\textbf{ref}} \\
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(K)}} & 
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{}} \\ \hline \\
\endfirsthead

\multicolumn{7}{c}%
{{Table \thetable{} -- continued from previous page}} \\
\hline \multicolumn{1}{c}{\textbf{Cluster Id.}} &
\multicolumn{1}{c}{\textbf{Star Id.}} &
\multicolumn{1}{c}{\textbf{$T_{eff}$}} & 
\multicolumn{1}{c}{\textbf{$\log(g)$}} &
\multicolumn{1}{c}{\textbf{$v\,\sin(i)$}} &
\multicolumn{1}{c}{\textbf{$\xi$}} &
\multicolumn{1}{c}{\textbf{ref}} \\
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(K)}} & 
\multicolumn{1}{c}{\textbf{}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{(km s$^{-1}$)}} &
\multicolumn{1}{c}{\textbf{}} \\ \hline \\
\endhead

\hline \multicolumn{7}{r}{{Continued on next page}} \\ \hline
\endfoot

\hline \\ \hline
\multicolumn{7}{l}{{References: TW = This Work; TWHG = This Work using H$\gamma$ only;}} \\ 
\multicolumn{7}{l}{{HG10 = \citet{Huang2010}; and HG06 = \citet{Huang2006a,Huang2006b}. }} \\ 
\multicolumn{7}{l}{{Numbers between parenthesis refer to the 'Star id n\textdegree' in Figure \ref{fig:Delta_teff_logg}. }} \\ 
\endlastfoot

NGC1960  & BD341103s & 18870 $^{+130}_{-120}$ & 4.31 $\pm$ 0.04 & \phantom{1}290 $^{+9}_{-6}$ & \phantom{1111}2 $\pm$ 1 & TW \\*
\textit{} & (0) & \textit{20030 $\pm$ 920} & \textit{4.40 $\pm$ 0.17} & \phantom{11}\textit{77} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
\textit{} & \textit{} & \textit{17297 $\pm$ 150} & \textit{3.983 $\pm$ 0.015} & \phantom{11}\textit{77 $\pm$ 7} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
& SAB20 & 12970 $^{+150}_{-250}$ & 3.87 $^{+0.05}_{-0.07}$ & \phantom{1}274 $^{+14}_{-10}$ & \phantom{1111}1 $^{+2}_{-1}$ & TW \\*
\textit{} & (8) & \textit{14560 $\pm$ 620} & \textit{4.25 $\pm$ 0.15} & \phantom{1}\textit{141} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
\textit{} & \textit{} & \textit{14845 $\pm$ 100} & \textit{4.242 $\pm$ 0.018} & \phantom{1}\textit{141 $\pm$ 7} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
& SAB22 & 14500 $\pm$ 130 & 4.33 $\pm$ 0.04 & \phantom{1}126 $^{+10}_{-5}$ & \phantom{1111}3 $\pm$ 1 & TW \\*
\textit{} & (9) & \textit{13500 $\pm$ 210} & \textit{4.09 $\pm$ 0.06} & \phantom{1}\textit{135} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
\textit{} & \textit{} & \textit{13579 $\pm$ 100} & \textit{4.071 $\pm$ 0.019} & \phantom{1}\textit{135 $\pm$ 6} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
& SAB23 & 12780 $^{+270}_{-130}$ & 4.07 $^{+0.13}_{-0.08}$ & \phantom{1}244 $^{+16}_{-14}$ & \phantom{1111}4 $\pm$ 2 & TW \\*
\textit{} & (10) & \textit{12910 $\pm$ 1220} & \textit{4.18 $\pm$ 0.3} & \phantom{1}\textit{302} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
\textit{} & \textit{} & \textit{13715 $\pm$ 150} & \textit{4.267 $\pm$ 0.028} & \phantom{1}\textit{302 $\pm$ 11} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
& SAB30 & 11920 $^{+710}_{-820}$ & 4.89 $^{+0.11}_{-0.19}$ & \phantom{1}261 $^{+37}_{-50}$ & \phantom{111}12 $\pm$ 3 & TW \\*
\textit{} & (11) & \textit{12160 $\pm$ 840} & \textit{4.88 $\pm$ 0.3} & \phantom{11}\textit{79} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
\textit{} & \textit{} & \textit{13651 $\pm$ 150} & \textit{4.07 $\pm$ 0.03} & \phantom{11}\textit{79 $\pm$ 24} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
& SAO58227 & 16600 $^{+150}_{-230}$ & 4.52 $^{+0.05}_{-0.07}$ & \phantom{1}123 $^{+7}_{-11}$ & \phantom{1111}5 $\pm$ 1 & TW \\*
\textit{} & (12) & \textit{14790 $\pm$ 250} & \textit{4.19 $\pm$ 0.08} & \phantom{11}\textit{72} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
\textit{} & \textit{} & \textit{14625 $\pm$ 100} & \textit{4.031 $\pm$ 0.017} & \phantom{11}\textit{72 $\pm$ 7} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
& SAO58230 & 20190 $^{+200}_{-180}$ & 4.11 $\pm$ 0.04 & \phantom{11}98 $\pm$ 12 & \phantom{1111}2 $^{+2}_{-1}$ & TW \\*
\textit{} & (13) & \textit{19420 $\pm$ 630} & \textit{4.05 $\pm$ 0.1} & \phantom{11}\textit{57} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
\textit{} & \textit{} & \textit{19671 $\pm$ 300} & \textit{3.879 $\pm$ 0.026} & \phantom{11}\textit{57 $\pm$ 11} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
& SAO58239 & 19120 $^{+130}_{-120}$ & 3.95 $\pm$ 0.04 & \phantom{1}315 $\pm$ 5 & \phantom{1111}2 $\pm$ 1 & TW \\*
\textit{} & (14) & \textit{21000 $\pm$ 560} & \textit{4.15 $\pm$ 0.08} & \phantom{1}\textit{199} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
\textit{} & \textit{} & \textit{19582 $\pm$ 200} & \textit{3.911 $\pm$ 0.018} & \phantom{1}\textit{199 $\pm$ 7} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
  &  &  &  &  &  &  \\[4pt]
NGC884  & BD56556 & 24390 $^{+230}_{-140}$ & 3.87 $^{+0.07}_{-0.05}$ & \phantom{1}145 $\pm$ 5 & \phantom{1111}9 $\pm$ 1 & TW \\*
\textit{} & (1) & \textit{25000 $\pm$ 2300} & \textit{4.25 $\pm$ 0.25} & \phantom{11}\textit{69} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
\textit{} & \textit{} & \textit{25937 $\pm$ 401} & \textit{4.160 $\pm$ 0.041} & \phantom{11}\textit{69 $\pm$ 9} & \phantom{1111}\textit{2 } & \textit{HG06} \\[4pt]
& BD56604 & 22470 $^{+120}_{-140}$ & 3.86 $\pm$ 0.04 & \phantom{1}150 $\pm$ 5 & \phantom{1111}5 $\pm$ 1 & TW \\*
\textit{} & (2) & \textit{24960 $\pm$ 880} & \textit{4.33 $\pm$ 0.12} & \phantom{11}\textit{97} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
\textit{} & \textit{} & \textit{23972 $\pm$ 500} & \textit{3.999 $\pm$ 0.048} & \phantom{11}\textit{97 $\pm$ 10} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
& HD14321 & 21750 $\pm$ 130 & 3.73 $\pm$ 0.04 & \phantom{1}150 $\pm$ 5 & \phantom{1111}6 $\pm$ 1 & TW \\*
\textit{} & (3) & \textit{22470 $\pm$ 1030} & \textit{3.81 $\pm$ 0.14} & \phantom{1}\textit{106} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
\textit{} & \textit{} & \textit{23601 $\pm$ 550} & \textit{3.896 $\pm$ 0.046} & \phantom{1}\textit{106 $\pm$ 10} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
& HD14476 & 25400 $^{+230}_{-150}$ & 3.73 $\pm$ 0.04 & \phantom{11}92 $\pm$ 5 & \phantom{1111}8 $\pm$ 1 & TW \\*
\textit{} & (4) & \textit{26870 $\pm$ 1620} & \textit{3.96 $\pm$ 0.23} & \phantom{11}\textit{40} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
\textit{} & \textit{} & \textit{26006 $\pm$ 800} & \textit{3.749 $\pm$ 0.094} & \phantom{11}\textit{40 $\pm$ 14} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
& HG2048 & 18870 $\pm$ 130 & 4.27 $\pm$ 0.04 & \phantom{1}199 $\pm$ 5 & \phantom{1111}4 $^{+2}_{-1}$ & TW \\*
\textit{} & (5) & \textit{19530 $\pm$ 510} & \textit{4.30 $\pm$ 0.08} & \phantom{1}\textit{125} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
\textit{} & \textit{} & \textit{18007 $\pm$ 198} & \textit{3.944 $\pm$ 0.027} & \phantom{1}\textit{125 $\pm$ 8} & \phantom{1111}\textit{2 } & \textit{HG06} \\[4pt]
& HG2255 & 19670 $\pm$ 170 & 3.70 $\pm$ 0.04 & \phantom{1}329 $^{+6}_{-9}$ & \phantom{1111}4 $^{+2}_{-1}$ & TW \\*
\textit{} & (6) & \textit{21220 $\pm$ 760} & \textit{3.89 $\pm$ 0.12} & \phantom{1}\textit{318} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
\textit{} & \textit{} & \textit{20360 $\pm$ 178} & \textit{3.560 $\pm$ 0.022} & \phantom{1}\textit{318 $\pm$ 10} & \phantom{1111}\textit{2 } & \textit{HG06} \\[4pt]
& HG2794 & 21500 $\pm$ 130 & 3.77 $\pm$ 0.04 & \phantom{1}148 $^{+7}_{-8}$ & \phantom{1111}8 $\pm$ 1 & TW \\*
\textit{} & (7) & \textit{22410 $\pm$ 1060} & \textit{3.94 $\pm$ 0.21} & \phantom{11}\textit{79} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
\textit{} & \textit{} & \textit{21624 $\pm$ 291} & \textit{3.611 $\pm$ 0.027} & \phantom{11}\textit{79 $\pm$ 8} & \phantom{1111}\textit{2 } & \textit{HG06} \\[4pt]
& W168 & 19790 $^{+120}_{-130}$ & 4.11 $\pm$ 0.04 & \phantom{11}41 $^{+11}_{-13}$ & \phantom{1111}1 $\pm$ 1 & TW \\*
\textit{} & (15) & \textit{18870 $\pm$ 680} & \textit{4.00 $\pm$ 0.08} & \phantom{11}\textit{44} & \phantom{1111}\textit{2 } & \textit{TWHG} \\*
\textit{} & \textit{} & \textit{19259 $\pm$ 350} & \textit{3.98 $\pm$ 0.04} & \phantom{11}\textit{44 $\pm$ 14} & \phantom{1111}\textit{2 } & \textit{HG10} \\[4pt]
\end{longtable}
